State-Adaptive Coded Caching for Symmetric Broadcast Channels

Coded-caching delivery is considered over a symmetric noisy broadcast channel whose state is unknown at the transmitter during the cache placement phase. In particular, the delivery phase is modeled by a state-dependent broadcast channel where the state remains constant over each transmission block and is learned by the transmitter (and the receivers) only at the beginning of each block. A state-adaptive coded caching scheme is proposed that improves either on rate or decoding latency over two baseline schemes that are based on standard coded caching.

==> FadingExample.tex <==


\begin{tikzpicture} [every pin/.style={fill=white},scale=0.6]
  \begin{axis}[scale=.97,
%width=5.5in,
width=0.6\textwidth,
%height=3.5in,
scale only axis,
xmin=0,
xmax=4,
xmajorgrids,
xlabel={\large{ Normalized cache size $\frac{\M}{D}$}},
ymin=0,
ymax=6,
ymajorgrids,
ylabel={\large{Rate $R$}},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={draw=none,fill=none,legend cell align=left, font=\large}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

         \addplot[color=blue,solid,line width=1pt,mark=*]
 table[row sep=crcr]{  
      0 0.8648\\
      .7512 2.254\\
 3.722 5.558\\
 4.722 6.558\\
               };
    \addlegendentry{Opportunistic state-adaptive CC}% \eqref{upeq1}, \eqref{upeq2}}
%   
%     \addplot[color=black,dashed,line width=1pt,mark=triangle*]
% table[row sep=crcr]{  
%      0 0.861\\
%      .7445 2.234\\
% 3.668 5.502\\
% 4.668 6.502\\
%               };
%    \addlegendentry{State-Adaptive CC without Power Control}


    %   
     \addplot[color=black,dashed,line width=1pt,mark=triangle*]
 table[row sep=crcr]{  
      0 0.6131\\
      .6118 1.835\\
 3.679 5.519\\
 4.679 6.519\\
               };
    \addlegendentry{Non-opportunistic state-adaptive CC}


% \addplot[color=red,dashed,line width=1pt,mark=*]
% table[row sep=crcr]{
%          0 0.6746\\
%0.4455 1.336\\
%     2.179 3.268\\
%     4.179 5.268\\
%%     5.475 6.712\\
%%     4  5.37\\
%   %  2.273 3.031\\
%    % 8 8.8641\\
%               };


 \addplot[color=red,solid,line width=1pt,mark=diamond*]
 table[row sep=crcr]{
           0 0.8648\\
 0.6358 1.907\\
     2.936 4.404\\
     4.936 6.404\\
%     5.475 6.712\\
%     4  5.37\\
   %  2.273 3.031\\
    % 8 8.8641\\
               };
                   \addlegendentry{Opportunistic blockwise CC}

 \addplot[color=black!40!green,dashed,line width=1pt,mark=square*]
 table[row sep=crcr]{
          0 0.63\\
0.4732 1.42\\
     2.195 3.292\\
     4.195 5.292\\
%     5.475 6.712\\
%     4  5.37\\
   %  2.273 3.031\\
    % 8 8.8641\\
               };
    \addlegendentry{Non-opportunistic blockwise CC}
%
%    
% \addplot[color=red,dashed,line width=1pt,mark=*]
% table[row sep=crcr]{
%          0 0.6746\\
%0.5345 1.603\\
%     2.475 3.712\\
%     5.475 6.712\\
%%     4  5.37\\
%   %  2.273 3.031\\
%    % 8 8.8641\\
%               };
%    \addlegendentry{Blockwise Coded Caching}         
  
 
\end{axis}


\end{tikzpicture}
